Curiosity-Aware Bargaining

Opponent modeling consists in modeling the strategy or preferences of an agent thanks to the data it provides. In the context of automated negotiation and with machine learning, it can result in an advantage so overwhelming that it may restrain some casual agents to be part of the bargaining process. We qualify as "curious" an agent driven by the desire of negotiating in order to collect information and improve its opponent model. However, neither curiosity-based rational-ity nor curiosity-robust protocol have been studied in automatic negotiation. In this paper, we rely on mechanism design to propose three extensions of the standard bargaining protocol that limit information leak. Those extensions are supported by an enhanced rationality model, that considers the exchanged information. Also, they are theoretically analyzed and experimentally evaluated.

==> cur--wlf.tex <==
\tikzset{hatch thickness/.store in=\hatchthickness,
        hatch thickness=10pt}
\begin{tikzpicture}
\begin{axis}[
    ybar, 
    xtick=data,% crucial line for the xticklabels directive 
    ymin=0, 
    ymax=7,
    xticklabels from table={cur-vs-unc.txt}{name},
        xticklabel style={align=center},
x tick label style={/pgf/number format/1000 sep=},
ylabel=Welfare,
% xlabel=Situation,
%enlargelimits=0.15,
% legend entries = {{no matchmaking}, {matchmaking $\pi_e(0)$}, {matchmaking $\pi_e(\nu_{max})$}},
% legend style={at={(0.5,-0.4)},
%               anchor=north,
%               legend columns=1,
%               cells={anchor=west}},
bar width=5pt,
height = \personnalheight,
width = \personnalwidth,
enlarge x limits=0.25,
ylabel near ticks,
minor y tick num=3,
]
\addplot[fill=blue!50] table[x=number, y=welfare
    ,] {cur-vs-unc.txt};
\addplot[pattern=north west lines,pattern color=red] table[x=number, y=welfare
    ,] {cur-vs-sec.txt};
\end{axis}
\end{tikzpicture}


==> img-combine.tex <==
\pgfplotsset{every axis legend/.append style={at={(0.97,0.03)},anchor=south east}}
 \begin{tikzpicture}
 \begin{axis}[
% title={strategy for $\pi^e=15;\kappa=0.1;\nu_{max}=10;\gamma=2,\beta=4$},
xlabel={$k$},
ylabel={$\pi$},
ymin=2, ymax=25,
xmin=0, xmax=40,
minor y tick num=1,
legend entries = {uncurious reserve price, secretive reserve price, curious reserve price, purchaser proposals},
legend style = {at={(1.5,0)}, anchor=south west},
width=\smallwidth,
xtick={0,10,20,30,40},
ylabel near ticks,
xlabel near ticks,
]
\newcommand\pie{15}
\newcommand\kpa{0.1}
\newcommand\numax{10}
\newcommand\bta{4}
\newcommand\gma{2}
\addplot[
color = blue,
domain=0:40,
samples=200,
dashdotted,
thick,
]
{15+0*x};
\addplot[
color = red,
domain=0:40,
samples=200,
densely dotted,
thick,
]
{15*ln(100000)/ln(100000+100000*x)};
\addplot[
color = violet,
domain=0:40,
samples=200,
dashed,
thick,
]
{15*ln(100000*x+100000)/ln(100000)};
% \addplot[
% gray]
% coordinates {(8.60,0) (8.60,15)};
% \addplot[
% gray]
% coordinates {(10,0) (10,15)};
% \addplot[
% gray]
% coordinates {(11.82,0) (11.82,15)};

\addplot[
domain=0:39,
samples=14,
only marks,
mark=+,
color=black,
very thick
]
{\gma + (\pie-\gma)*(\kpa+(1-\kpa)*(x/\numax)^(1/\bta))};

\addplot[
domain=-10:-8,
samples=10,
only marks,
mark=x,
color=black,
very thick
]
{0};
\end{axis}
\end{tikzpicture}


==> sec-wlf.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, 
    xtick=data,% crucial line for the xticklabels directive 
    %ymin=0, 
    ymax=6,
    xticklabels from table={sec-vs-unc.txt}{name},
        xticklabel style={align=center},
x tick label style={/pgf/number format/1000 sep=},
ylabel=Welfare,
% xlabel=Situation,
enlargelimits=0.15,
% legend entries = {{no matchmaking}, {matchmaking $\pi_e(0)$}, {matchmaking $\pi_e(\nu_{max})$}},
% legend style={at={(0.5,-0.4)},
%               anchor=north,
%               legend columns=1,
%               cells={anchor=west}},
bar width=5pt,
height = \personnalheight,
width = \personnalwidth,
enlarge x limits=0.25,
ylabel near ticks,
minor y tick num=3,
]
\addplot[fill=blue!50] table[x=number, y=welfare
    ,] {sec-vs-unc.txt};
\addplot[pattern=north west lines,pattern color=red] table[x=number, y=welfare
    ,] {sec-vs-cur.txt};
\end{axis}
\end{tikzpicture}


==> unc-vs-unc-wlf.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, 
    xtick=data,% crucial line for the xticklabels directive 
    ymin=0, 
    xticklabels from table={cur-vs-unc.txt}{name},
        xticklabel style={align=center},
x tick label style={/pgf/number format/1000 sep=},
ylabel=Welfare,
% xlabel=Situation,
%enlargelimits=0.15,
% legend entries = {{no matchmaking}, {matchmaking $\pi_e(0)$}, {matchmaking $\pi_e(\nu_{max})$}},
% legend style={at={(0.5,-0.4)},
%               anchor=north,
%               legend columns=1,
%               cells={anchor=west}},
bar width=5pt,
height = \personnalheight,
width = \personnalwidth,
enlarge x limits=0.25,
ylabel near ticks,
minor y tick num=3,
]
\addplot[fill=blue!50] table[x=number, y=welfare
    ,] {unc-vs-unc.txt};
\end{axis}
\end{tikzpicture}

